Efficient Quantum State Preparation with Bucket Brigade QRAM

The preparation of data in quantum states is a critical component in the design of quantum algorithms. The cost of this step can significantly limit the realization of quantum advantage in domains such as machine learning, finance, and chemistry. One of the main approaches to achieve efficient state preparation is through the use of Quantum Random Access Memory (QRAM), a theoretical device for coherent data access with several proposed hardware implementations. In this work, we present a framework that integrates the hardware model of the Bucket Brigade QRAM (BBQRAM) with the classical data structure of the Segment Tree to achieve efficient state preparation. We introduce a memory layout that embeds a segment tree within BBQRAM memory cells by preserving the segment tree's hierarchy and supporting data retrieval in logarithmic time via specialized access primitives. We demonstrate that our method encodes a matrix $A \in \mathbb{R}^{M \times N}$ in a quantum register of $\Theta(\log_2(MN))$ qubits in $\mathcal{O}(\log_2^2(MN))$ time, {requiring a constant number of working qubits (under fixed precision) and $\mathcal{O}(MN)$ memory cells within the BBQRAM architecture.} We further illustrate the method through a numerical example. This framework provides theoretical support for quantum algorithms that assume negligible data loading overhead and establishes a foundation for designing classical-to-quantum encoding algorithms that are aware of the underlying hardware QRAM architecture.

==> (inline-0) <==
\begin{tikzpicture}[
            every label/.append style={font=\huge},
            node/.style={
              draw, fill=white, circle, inner sep=0pt, font=\huge,
              drop shadow, text width=3em, align=center
            },
            leaf/.style={
              shape=rectangle, rounded corners, draw, fill=white,
              inner sep=4pt, minimum width=5em, minimum height=3em,
              font=\huge, align=center
            }
          ]
          \def\dx{4} \def\dy{1.4} \def\dxii{2} \def\leafsep{1}

          % root with arrow + |0|
          \node[node] (root) at (0,0) {$\ket{\bullet}$};
          \coordinate (above) at ($(root)+(0,\dy)$);
          \draw[-, cyan, line width=3pt]
            (above) -- (root);

         % purple Start and its label
        \node[font=\huge, text=cyan] (start)
              at ($ (above)!.5!(root) +(-0.5,0.8) $) {$\ket{0}$};

          % Dotted arrow exiting from the purple lavbel
         \coordinate (startBelow) at ($(start.south)+(0,-0.5)$);
         \draw[dashed, ->, draw=cyan, line width=1.2pt] (start.south) -- (startBelow);

          % rest of the tree
          \node[node] (L)  at ($(root)+(-\dx,-\dy)$) {$\ket{\bullet}$};
          \node[node] (R)  at ($(root)+(\dx,-\dy)$)  {$\ket{\bullet}$};
          \node[node] (LL) at ($(L)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
          \node[node] (LR) at ($(L)+(\dxii,-\dy)$)  {$\ket{\bullet}$};
          \node[node] (RL) at ($(R)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
          \node[node] (RR) at ($(R)+(\dxii,-\dy)$)  {$\ket{\bullet}$};

          \node[leaf] (LLL) at ($(LL)+(-\leafsep,-\dy)$) {$\ket{x_0}$};
          \node[leaf] (LLR) at ($(LL)+(\leafsep,-\dy)$)  {$\ket{x_1}$};
          \node[leaf] (LRL) at ($(LR)+(-\leafsep,-\dy)$) {$\ket{x_2}$};
          \node[leaf] (LRR) at ($(LR)+(\leafsep,-\dy)$)  {$\ket{x_3}$};
          \node[leaf] (RLL) at ($(RL)+(-\leafsep,-\dy)$) {$\ket{x_4}$};
          \node[leaf] (RLR) at ($(RL)+(\leafsep,-\dy)$)  {$\ket{x_5}$};
          \node[leaf] (RRL) at ($(RR)+(-\leafsep,-\dy)$) {$\ket{x_6}$};
          \node[leaf] (RRR) at ($(RR)+(\leafsep,-\dy)$)  {$\ket{x_7}$};

          \draw (root) -- ++(-\dx,0) coordinate(auxL) -- (L);
          \draw (root) -- ++(\dx,0)  coordinate(auxR) -- (R);
          \draw (L)    -- ++(-\dxii,0) coordinate(auxLL) -- (LL);
          \draw (L)    -- ++(\dxii,0)  coordinate(auxLR) -- (LR);
          \draw (R)    -- ++(-\dxii,0) coordinate(auxRL) -- (RL);
          \draw (R)    -- ++(\dxii,0)  coordinate(auxRR) -- (RR);
          \draw (LL)   -- ++(-\leafsep,0) coordinate(auxLLL) -- (LLL);
          \draw (LL)   -- ++(\leafsep,0)  coordinate(auxLLR) -- (LLR);
          \draw (LR)   -- ++(-\leafsep,0) coordinate(auxLRL) -- (LRL);
          \draw (LR)   -- ++(\leafsep,0)  coordinate(auxLRR) -- (LRR);
          \draw (RL)   -- ++(-\leafsep,0) coordinate(auxRLL) -- (RLL);
          \draw (RL)   -- ++(\leafsep,0)  coordinate(auxRLR) -- (RLR);
          \draw (RR)   -- ++(-\leafsep,0) coordinate(auxRRL) -- (RRL);
          \draw (RR)   -- ++(\leafsep,0)  coordinate(auxRRR) -- (RRR);
        \end{tikzpicture}
      }
    \end{minipage}
    \hfill
    \textcolor{gray}{$\longrightarrow$}
    \hfill
    \begin{minipage}{0.45\linewidth}
      \resizebox{\linewidth}{!}{%
        \begin{tikzpicture}[
            every label/.append style={font=\huge},
            node/.style={
              draw, fill=white, circle, inner sep=0pt, font=\huge,
              drop shadow, text width=3em, align=center
            },
            leaf/.style={
              shape=rectangle, rounded corners, draw, fill=white,
              inner sep=4pt, minimum width=5em, minimum height=3em,
              font=\huge, align=center
            }
          ]
          \def\dx{4} \def\dy{1.4} \def\dxii{2} \def\leafsep{1}

          % root with purple border
          \node[node, draw=cyan, line width=2.5pt] (root) at (0,0) {$\ket{0}$};
          \coordinate (above) at ($(root)+(0,\dy)$);
          \draw[-, cyan, line width=3pt]
            (above) -- (root);

          % left branch as purple arrow
          \coordinate (auxL) at ($(root)+(-\dx,0)$);
          \draw[-, cyan, line width=3pt]
            (root) -- (auxL) -- (L);

          % purple Start rectangle and its label
         \node[font=\huge, text=white] (start)
              at ($ (above)!.5!(root) +(-1,0.8) $) {$\ket{0}$};

            % Dotted arrow exiting from the purple rectangle
         \coordinate (startBelow) at ($(start.south)+(0,-0.5)$);
         \draw[dashed, ->, draw=white, line width=1.2pt] (start.south) -- (startBelow);

          % rest of the tree
          \node[node] (L)  at ($(root)+(-\dx,-\dy)$) {$\ket{\bullet}$};
          \node[node] (R)  at ($(root)+(\dx,-\dy)$)  {$\ket{\bullet}$};
          \node[node] (LL) at ($(L)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
          \node[node] (LR) at ($(L)+(\dxii,-\dy)$)  {$\ket{\bullet}$};
          \node[node] (RL) at ($(R)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
          \node[node] (RR) at ($(R)+(\dxii,-\dy)$)  {$\ket{\bullet}$};

          \node[leaf] (LLL) at ($(LL)+(-\leafsep,-\dy)$) {$\ket{x_0}$};
          \node[leaf] (LLR) at ($(LL)+(\leafsep,-\dy)$)  {$\ket{x_1}$};
          \node[leaf] (LRL) at ($(LR)+(-\leafsep,-\dy)$) {$\ket{x_2}$};
          \node[leaf] (LRR) at ($(LR)+(\leafsep,-\dy)$)  {$\ket{x_3}$};
          \node[leaf] (RLL) at ($(RL)+(-\leafsep,-\dy)$) {$\ket{x_4}$};
          \node[leaf] (RLR) at ($(RL)+(\leafsep,-\dy)$)  {$\ket{x_5}$};
          \node[leaf] (RRL) at ($(RR)+(-\leafsep,-\dy)$) {$\ket{x_6}$};
          \node[leaf] (RRR) at ($(RR)+(\leafsep,-\dy)$)  {$\ket{x_7}$};

          \draw (root) -- ++(\dx,0)  coordinate(auxR) -- (R);
          \draw (L)    -- ++(-\dxii,0) coordinate(auxLL) -- (LL);
          \draw (L)    -- ++(\dxii,0)  coordinate(auxLR) -- (LR);
          \draw (R)    -- ++(-\dxii,0) coordinate(auxRL) -- (RL);
          \draw (R)    -- ++(\dxii,0)  coordinate(auxRR) -- (RR);
          \draw (LL)   -- ++(-\leafsep,0) coordinate(auxLLL) -- (LLL);
          \draw (LL)   -- ++(\leafsep,0)  coordinate(auxLLR) -- (LLR);
          \draw (LR)   -- ++(-\leafsep,0) coordinate(auxLRL) -- (LRL);
          \draw (LR)   -- ++(\leafsep,0)  coordinate(auxLRR) -- (LRR);
          \draw (RL)   -- ++(-\leafsep,0) coordinate(auxRLL) -- (RLL);
          \draw (RL)   -- ++(\leafsep,0)  coordinate(auxRLR) -- (RLR);
          \draw (RR)   -- ++(-\leafsep,0) coordinate(auxRRL) -- (RRL);
          \draw (RR)   -- ++(\leafsep,0)  coordinate(auxRRR) -- (RRR);
        \end{tikzpicture}
\begin{tikzpicture}[
            every label/.append style={font=\huge},
            %every path/.append style={draw=purple!100!black},
            node/.style={
              draw, fill=white, circle, inner sep=0pt, font=\huge,
              drop shadow, text width=3em, align=center
            },
            leaf/.style={
              shape=rectangle, rounded corners, draw, fill=white,
              inner sep=4pt, minimum width=5em, minimum height=3em,
              font=\huge, align=center
            }
          ]
          \def\dx{4} \def\dy{1.4} \def\dxii{2} \def\leafsep{1}

          % root with purple border + |1|
          \node[node, draw=cyan, line width=2.5pt] (root) at (0,0) {$\ket{0}$};
          \coordinate (above) at ($(root)+(0,\dy)$);
          
          \draw[-, cyan, line width=3pt]
            (above) -- (root);

           % purple Start and its label
          \node[font=\huge, text=cyan] (start)
              at ($ (above)!.5!(root) +(-0.5,0.8) $) {$\ket{1}$};

          % Dotted arrow exiting from the purple lavbel
         \coordinate (startBelow) at ($(start.south)+(0,-0.5)$);
         \draw[dashed, ->, draw=cyan, line width=1.2pt] (start.south) -- (startBelow);

          % left branch as purple arrow labeled |1|
          \coordinate (auxL) at ($(root)+(-\dx,0)$);
          \draw[-, cyan, line width=3pt]
            (root) -- (auxL) -- (L);

            % purple Start  and its label
            \node[font=\huge, text=cyan] (start)
              at ($ (above)!.5!(root) +(-3.3,-0.2) $) {$\ket{1}$};

            % Dashed line entering the purple label from the right
            \coordinate (startRightIn) at ($(start.east)+(1,0)$);
            \draw[dashed, cyan, line width=1.2pt] (startRightIn) -- (start.east);

            % Dashed blue line exiting from the purple label (left, then down)
            \coordinate (startLeftOut) at ($(start.west)+(0,0)$);      % Just outside the left edge
            \coordinate (leftPt)      at ($(startLeftOut)+(-0.7,0)$);      % 3pt to the left
            \coordinate (downPt)      at ($(leftPt)+(0,-1.3)$);            % 3pt down

            \draw[dashed, ->, cyan,  line width=1.2pt]
             (startLeftOut) -- (leftPt) -- (downPt);

          % rest of the tree…
          \node[node] (L)  at ($(root)+(-\dx,-\dy)$) {$\ket{\bullet}$};
          \node[node] (R)  at ($(root)+(\dx,-\dy)$)  {$\ket{\bullet}$};
          \node[node] (LL) at ($(L)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
          \node[node] (LR) at ($(L)+(\dxii,-\dy)$)  {$\ket{\bullet}$};
          \node[node] (RL) at ($(R)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
          \node[node] (RR) at ($(R)+(\dxii,-\dy)$)  {$\ket{\bullet}$};

          \node[leaf] (LLL) at ($(LL)+(-\leafsep,-\dy)$) {$\ket{x_0}$};
          \node[leaf] (LLR) at ($(LL)+(\leafsep,-\dy)$)  {$\ket{x_1}$};
          \node[leaf] (LRL) at ($(LR)+(-\leafsep,-\dy)$) {$\ket{x_2}$};
          \node[leaf] (LRR) at ($(LR)+(\leafsep,-\dy)$)  {$\ket{x_3}$};
          \node[leaf] (RLL) at ($(RL)+(-\leafsep,-\dy)$) {$\ket{x_4}$};
          \node[leaf] (RLR) at ($(RL)+(\leafsep,-\dy)$)  {$\ket{x_5}$};
          \node[leaf] (RRL) at ($(RR)+(-\leafsep,-\dy)$) {$\ket{x_6}$};
          \node[leaf] (RRR) at ($(RR)+(\leafsep,-\dy)$)  {$\ket{x_7}$};

          \draw (root) -- ++(\dx,0)  coordinate(auxR) -- (R);
          \draw (L)    -- ++(-\dxii,0) coordinate(auxLL) -- (LL);
          \draw (L)    -- ++(\dxii,0)  coordinate(auxLR) -- (LR);
          \draw (R)    -- ++(-\dxii,0) coordinate(auxRL) -- (RL);
          \draw (R)    -- ++(\dxii,0)  coordinate(auxRR) -- (RR);
          \draw (LL)   -- ++(-\leafsep,0) coordinate(auxLLL) -- (LLL);
          \draw (LL)   -- ++(\leafsep,0)  coordinate(auxLLR) -- (LLR);
          \draw (LR)   -- ++(-\leafsep,0) coordinate(auxLRL) -- (LRL);
          \draw (LR)   -- ++(\leafsep,0)  coordinate(auxLRR) -- (LRR);
          \draw (RL)   -- ++(-\leafsep,0) coordinate(auxRLL) -- (RLL);
          \draw (RL)   -- ++(\leafsep,0)  coordinate(auxRLR) -- (RLR);
          \draw (RR)   -- ++(-\leafsep,0) coordinate(auxRRL) -- (RRL);
          \draw (RR)   -- ++(\leafsep,0)  coordinate(auxRRR) -- (RRR);
        \end{tikzpicture}
      }
    \end{minipage}
    \hfill
    \textcolor{gray}{$\longrightarrow$}
    \hfill
    \begin{minipage}{0.45\linewidth}
      \resizebox{\linewidth}{!}{%
        \begin{tikzpicture}[
            every label/.append style={font=\huge},
            node/.style={
              draw, fill=white, circle, inner sep=0pt, font=\huge,
              drop shadow, text width=3em, align=center
            },
            leaf/.style={
              shape=rectangle, rounded corners, draw, fill=white,
              inner sep=4pt, minimum width=5em, minimum height=3em,
              font=\huge, align=center
            }
          ]
          \def\dx{4} \def\dy{1.4} \def\dxii{2} \def\leafsep{1}

          % root + left‐branch highlight for |1>
          \node[node, draw=cyan, line width=2.5pt] (root) at (0,0) {$\ket{0}$};
          \coordinate (above) at ($(root)+(0,\dy)$);
          \draw[-, cyan, line width=3pt] (above) -- (root);
          
          \coordinate (auxL) at ($(root)+(-\dx,0)$);
          \draw[-, cyan, line width=3pt]
            (root) -- (auxL) -- (L);
          \draw[-, cyan, line width=3pt]
            (L) -- ++(\dxii,0) coordinate(auxLR) -- (LR);

           % purple Start rectangle and its label
         \node[font=\huge, text=white] (start)
              at ($ (above)!.5!(root) +(-1,0.8) $) {$\ket{0}$};

            % Dotted arrow exiting from the purple rectangle
         \coordinate (startBelow) at ($(start.south)+(0,-0.5)$);
         \draw[dashed, ->, draw=white, line width=1.2pt] (start.south) -- (startBelow);

          \node[node, draw=cyan, line width=2.5pt] (L)  at ($(root)+(-\dx,-\dy)$) {$\ket{1}$};
          \node[node] (R)  at ($(root)+(\dx,-\dy)$)  {$\ket{\bullet}$};
          \node[node] (LL) at ($(L)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
          \node[node] (LR) at ($(L)+(\dxii,-\dy)$)  {$\ket{\bullet}$};
          \node[node] (RL) at ($(R)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
          \node[node] (RR) at ($(R)+(\dxii,-\dy)$)  {$\ket{\bullet}$};

          \node[leaf] (LLL) at ($(LL)+(-\leafsep,-\dy)$) {$\ket{x_0}$};
          \node[leaf] (LLR) at ($(LL)+(\leafsep,-\dy)$)  {$\ket{x_1}$};
          \node[leaf] (LRL) at ($(LR)+(-\leafsep,-\dy)$) {$\ket{x_2}$};
          \node[leaf] (LRR) at ($(LR)+(\leafsep,-\dy)$)  {$\ket{x_3}$};
          \node[leaf] (RLL) at ($(RL)+(-\leafsep,-\dy)$) {$\ket{x_4}$};
          \node[leaf] (RLR) at ($(RL)+(\leafsep,-\dy)$)  {$\ket{x_5}$};
          \node[leaf] (RRL) at ($(RR)+(-\leafsep,-\dy)$) {$\ket{x_6}$};
          \node[leaf] (RRR) at ($(RR)+(\leafsep,-\dy)$)  {$\ket{x_7}$};

          \draw (root) -- ++(\dx,0)  coordinate(auxR) -- (R);
          \draw (L)    -- ++(-\dxii,0) coordinate(auxLL) -- (LL);
          \draw (R)    -- ++(-\dxii,0) coordinate(auxRL) -- (RL);
          \draw (R)    -- ++(\dxii,0)  coordinate(auxRR) -- (RR);
          \draw (LL)   -- ++(-\leafsep,0) coordinate(auxLLL) -- (LLL);
          \draw (LL)   -- ++(\leafsep,0)  coordinate(auxLLR) -- (LLR);
          \draw (LR)   -- ++(-\leafsep,0) coordinate(auxLRL) -- (LRL);
          \draw (LR)   -- ++(\leafsep,0)  coordinate(auxLRR) -- (LRR);
          \draw (RL)   -- ++(-\leafsep,0) coordinate(auxRLL) -- (RLL);
          \draw (RL)   -- ++(\leafsep,0)  coordinate(auxRLR) -- (RLR);
          \draw (RR)   -- ++(-\leafsep,0) coordinate(auxRRL) -- (RRL);
          \draw (RR)   -- ++(\leafsep,0)  coordinate(auxRRR) -- (RRR);
        \end{tikzpicture}
\begin{tikzpicture}[
            every label/.append style={font=\huge},
            node/.style={
              draw, fill=white, circle, inner sep=0pt, font=\huge,
              drop shadow, text width=3em, align=center
            },
            leaf/.style={
              shape=rectangle, rounded corners, draw, fill=white,
              inner sep=4pt, minimum width=5em, minimum height=3em,
              font=\huge, align=center
            }
          ]
          \def\dx{4} \def\dy{1.4} \def\dxii{2} \def\leafsep{1}

          % root + arrow labeled |+|
          \node[node, draw=cyan, line width=2.5pt] (root) at (0,0) {$\ket{0}$};
          \coordinate (above) at ($(root)+(0,\dy)$);
          \draw[-, cyan, line width=3pt]
            (above) -- (root);

        % purple Start and its label
          \node[font=\huge, text=cyan] (start)
              at ($ (above)!.5!(root) +(-0.5,0.8) $) {$\ket{+}$};

          % Dotted arrow exiting from the purple lavbel
         \coordinate (startBelow) at ($(start.south)+(0,-0.5)$);
         \draw[dashed, ->, draw=cyan, line width=1.2pt] (start.south) -- (startBelow);

          % left branch as purple arrow labeled |1|
          \coordinate (auxL) at ($(root)+(-\dx,0)$);
          \draw[-, cyan, line width=3pt]
            (root) -- (auxL) -- (L);

            % purple Start  and its label
            \node[font=\huge, text=cyan] (start)
              at ($ (above)!.5!(root) +(-3.3,-0.2) $) {$\ket{+}$};

            % Dashed line entering the purple label from the right
            \coordinate (startRightIn) at ($(start.east)+(1,0)$);
            \draw[dashed, cyan, line width=1.2pt] (startRightIn) -- (start.east);

            % Dashed blue line exiting from the purple label (left, then down)
            \coordinate (startLeftOut) at ($(start.west)+(0,0)$);      % Just outside the left edge
            \coordinate (leftPt)      at ($(startLeftOut)+(-0.7,0)$);      % 3pt to the left
            \coordinate (downPt)      at ($(leftPt)+(0,-1.3)$);            % 3pt down

            \draw[dashed, ->, cyan,  line width=1.2pt]
             (startLeftOut) -- (leftPt) -- (downPt);

            % purple label
            \node[font=\huge, text=cyan] (start)
              at ($ (above)!.5!(root) +(-1.4,-2.3) $) {$\ket{+}$};

            % Dashed line exiting from the top of the blue rectangle, then left
            \coordinate (startAbove) at ($(start.north)+(0,0.3)$);    % 3pt above the rectangle
            \coordinate (leftTurn)   at ($(startAbove)+(-2,0)$);    % 3pt to the left
            
            \draw[dashed, cyan, line width=1.2pt] (start.north) -- (startAbove) -- (leftTurn);

            % Dashed arrow exiting from below the purple label
            \coordinate (startBelow) at ($(start.south)+(0,-0.4)$); % adjust -0.7 as needed for length
            \draw[dashed, ->, cyan, line width=1.2pt] (start.south) -- (startBelow);

          % arrow to right child labeled |+|
          \draw[-, cyan, line width=3pt]
            (L) -- (auxLR) -- (LR);

          % rest of the tree…
          \node[node,  draw=cyan, line width=2.5pt] (L)  at ($(root)+(-\dx,-\dy)$) {$\ket{1}$};
          \node[node] (R)  at ($(root)+(\dx,-\dy)$)  {$\ket{\bullet}$};
          \node[node] (LL) at ($(L)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
          \node[node] (LR) at ($(L)+(\dxii,-\dy)$)  {$\ket{\bullet}$};
          \node[node] (RL) at ($(R)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
          \node[node] (RR) at ($(R)+(\dxii,-\dy)$)  {$\ket{\bullet}$};

          \node[leaf] (LLL) at ($(LL)+(-\leafsep,-\dy)$) {$\ket{x_0}$};
          \node[leaf] (LLR) at ($(LL)+(\leafsep,-\dy)$)  {$\ket{x_1}$};
          \node[leaf] (LRL) at ($(LR)+(-\leafsep,-\dy)$) {$\ket{x_2}$};
          \node[leaf] (LRR) at ($(LR)+(\leafsep,-\dy)$)  {$\ket{x_3}$};
          \node[leaf] (RLL) at ($(RL)+(-\leafsep,-\dy)$) {$\ket{x_4}$};
          \node[leaf] (RLR) at ($(RL)+(\leafsep,-\dy)$)  {$\ket{x_5}$};
          \node[leaf] (RRL) at ($(RR)+(-\leafsep,-\dy)$) {$\ket{x_6}$};
          \node[leaf] (RRR) at ($(RR)+(\leafsep,-\dy)$)  {$\ket{x_7}$};

          \draw (root) -- ++(\dx,0)  coordinate(auxR) -- (R);
          \draw (L)    -- ++(-\dxii,0) coordinate(auxLL) -- (LL);
          \draw (R)    -- ++(-\dxii,0) coordinate(auxRL) -- (RL);
          \draw (R)    -- ++(\dxii,0)  coordinate(auxRR) -- (RR);
          \draw (LL)   -- ++(-\leafsep,0) coordinate(auxLLL) -- (LLL);
          \draw (LL)   -- ++(\leafsep,0)  coordinate(auxLLR) -- (LLR);
          \draw (LR)   -- ++(-\leafsep,0) coordinate(auxLRL) -- (LRL);
          \draw (LR)   -- ++(\leafsep,0)  coordinate(auxLRR) -- (LRR);
          \draw (RL)   -- ++(-\leafsep,0) coordinate(auxRLL) -- (RLL);
          \draw (RL)   -- ++(\leafsep,0)  coordinate(auxRLR) -- (RLR);
          \draw (RR)   -- ++(-\leafsep,0) coordinate(auxRRL) -- (RRL);
          \draw (RR)   -- ++(\leafsep,0)  coordinate(auxRRR) -- (RRR);
        \end{tikzpicture}
      }
    \end{minipage}
    \hfill
    \textcolor{gray}{$\longrightarrow$}
    \hfill
    \begin{minipage}{0.45\linewidth}
      \resizebox{\linewidth}{!}{%
        \begin{tikzpicture}[
            every label/.append style={font=\huge},
            node/.style={
              draw, fill=white, circle, inner sep=0pt, font=\huge,
              drop shadow, text width=3em, align=center
            },
            leaf/.style={
              shape=rectangle, rounded corners, draw, fill=white,
              inner sep=4pt, minimum width=5em, minimum height=3em,
              font=\huge, align=center
            }
          ]
          \def\dx{4} \def\dy{1.4} \def\dxii{2} \def\leafsep{1}

          % same root and left‐branch arrows as above
          \node[node, draw=cyan, line width=2.5pt] (root) at (0,0) {$\ket{0}$};
          \coordinate (above) at ($(root)+(0,\dy)$);
          \draw[-, cyan, line width=3pt] (above) -- (root);
          \coordinate (auxL) at ($(root)+(-\dx,0)$);
          \draw[-, cyan, line width=3pt] (root) -- (auxL) -- (L);
          \draw[-, cyan, line width=3pt] (L) -- ++(\dxii,0) coordinate(auxLR) -- (LR);

                    % purple Start rectangle and its label
         \node[font=\huge, text=white] (start)
              at ($ (above)!.5!(root) +(-1,0.8) $) {$\ket{0}$};

            % Dotted arrow exiting from the purple rectangle
         \coordinate (startBelow) at ($(start.south)+(0,-0.5)$);
         \draw[dashed, ->, draw=white, line width=1.2pt] (start.south) -- (startBelow);

          % highlight internal node and its two children
          \node[node,  draw=cyan, line width=2.5pt] (L)  at ($(root)+(-\dx,-\dy)$) {$\ket{1}$};
          \node[node] (R)  at ($(root)+(\dx,-\dy)$)  {$\ket{\bullet}$};
          \node[node] (LL) at ($(L)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
          \node[node, draw=cyan, line width=2.5pt] (LR) at ($(L)+(\dxii,-\dy)$)  {$\ket{+}$};
          \node[node] (RL) at ($(R)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
          \node[node] (RR) at ($(R)+(\dxii,-\dy)$)  {$\ket{\bullet}$};

          \node[leaf] (LLL) at ($(LL)+(-\leafsep,-\dy)$) {$\ket{x_0}$};
          \node[leaf] (LLR) at ($(LL)+(\leafsep,-\dy)$)  {$\ket{x_1}$};
          \node[leaf, draw=cyan, line width=2.5pt] (LRL) at ($(LR)+(-\leafsep,-\dy)$) {$\ket{x_2}$};
          \node[leaf, draw=cyan, line width=2.5pt] (LRR) at ($(LR)+(\leafsep,-\dy)$)  {$\ket{x_3}$};
          \node[leaf] (RLL) at ($(RL)+(-\leafsep,-\dy)$) {$\ket{x_4}$};
          \node[leaf] (RLR) at ($(RL)+(\leafsep,-\dy)$)  {$\ket{x_5}$};
          \node[leaf] (RRL) at ($(RR)+(-\leafsep,-\dy)$) {$\ket{x_6}$};
          \node[leaf] (RRR) at ($(RR)+(\leafsep,-\dy)$)  {$\ket{x_7}$};

                    % highlight two leaf transitions
          \draw[-, cyan, line width=3pt] (LR) -- ++(-\leafsep,0) coordinate(auxLRL) -- (LRL);
          \draw[-, cyan, line width=3pt] (LR) -- ++(\leafsep,0)  coordinate(auxLRR) -- (LRR);

          \draw (root) -- ++(\dx,0)  coordinate(auxR) -- (R);
          \draw (L)    -- ++(-\dxii,0) coordinate(auxLL) -- (LL);
          \draw (R)    -- ++(-\dxii,0) coordinate(auxRL) -- (RL);
          \draw (R)    -- ++(\dxii,0)  coordinate(auxRR) -- (RR);
          \draw (LL)   -- ++(-\leafsep,0) coordinate(auxLLL) -- (LLL);
          \draw (LL)   -- ++(\leafsep,0)  coordinate(auxLLR) -- (LLR);
          \draw (RL)   -- ++(-\leafsep,0) coordinate(auxRLL) -- (RLL);
          \draw (RL)   -- ++(\leafsep,0)  coordinate(auxRLR) -- (RLR);
          \draw (RR)   -- ++(-\leafsep,0) coordinate(auxRRL) -- (RRL);
          \draw (RR)   -- ++(\leafsep,0)  coordinate(auxRRR) -- (RRR);
        \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[
              every label/.append style={font=\huge},
              node/.style={
                draw, fill=white, circle, inner sep=0pt, font=\huge,
                drop shadow, text width=3em, align=center
              },
              leaf/.style={
                shape=rectangle, rounded corners, draw, fill=white,
                inner sep=4pt, minimum width=5em, minimum height=3em,
                font=\huge, align=center
              }
            ]
            \def\dx{4} \def\dy{1.4} \def\dxii{2} \def\leafsep{1}
        
            % root and incoming arrow
            \node[node, draw=cyan, line width=2.5pt] (root) at (0,0) {$\ket{0}$};
            \coordinate (above) at ($(root)+(0,\dy)$);
            \draw[-, cyan, line width=3pt] (above) -- (root);
        
            % blue Start rectangle and its label
            \node[leaf, draw=blue!40!black, line width=2pt] (start)
              at ($ (above)!.5!(root) +(-1,0.8) $) {$\ket{0}$};
            \node[above] at (start.north) {Bus Register};

            % Dotted arrow exiting from the blue rectangle
            \coordinate (startBelow) at ($(start.south)+(0,-0.5)$);
            \draw[dashed, ->, line width=1.2pt] (start.south) -- (startBelow);
        
            % left branch
            \coordinate (auxL) at ($(root)+(-\dx,0)$);
            \draw[-, cyan, line width=3pt] (root) -- (auxL) -- (L);
            \draw[-, cyan, line width=3pt] (L) -- ++(\dxii,0) coordinate(auxLR) -- (LR);
        
            % internal nodes
            \node[node, draw=cyan, line width=2.5pt] (L)  at ($(root)+(-\dx,-\dy)$) {$\ket{1}$};
            \node[node] (R)  at ($(root)+(\dx,-\dy)$)  {$\ket{\bullet}$};
            \node[node] (LL) at ($(L)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
            \node[node, draw=cyan, line width=2.5pt] (LR) at ($(L)+(\dxii,-\dy)$)  {$\ket{\gamma}$};
            \node[node] (RL) at ($(R)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
            \node[node] (RR) at ($(R)+(\dxii,-\dy)$)  {$\ket{\bullet}$};
        
            % leaves
            \node[leaf] (LLL) at ($(LL)+(-\leafsep,-\dy)$) {$\ket{x_0}$};
            \node[leaf] (LLR) at ($(LL)+(\leafsep,-\dy)$)  {$\ket{x_1}$};
            \node[leaf, draw=cyan, line width=2.5pt] (LRL) at ($(LR)+(-\leafsep,-\dy)$) {$\ket{x_2}$};
            \node[leaf, draw=cyan, line width=2.5pt] (LRR) at ($(LR)+(\leafsep,-\dy)$)  {$\ket{x_3}$};
            \node[leaf] (RLL) at ($(RL)+(-\leafsep,-\dy)$) {$\ket{x_4}$};
            \node[leaf] (RLR) at ($(RL)+(\leafsep,-\dy)$)  {$\ket{x_5}$};
            \node[leaf] (RRL) at ($(RR)+(-\leafsep,-\dy)$) {$\ket{x_6}$};
            \node[leaf] (RRR) at ($(RR)+(\leafsep,-\dy)$)  {$\ket{x_7}$};
        
            % highlighted purple edges
            \draw[-, cyan, line width=3pt] (LR) -- ++(-\leafsep,0) coordinate(auxLRL) -- (LRL);
            \draw[-, cyan, line width=3pt] (LR) -- ++(\leafsep,0)  coordinate(auxLRR) -- (LRR);
        
            % remaining black edges
            \draw (root) -- ++(\dx,0)  coordinate(auxR) -- (R);
            \draw (L)    -- ++(-\dxii,0) coordinate(auxLL) -- (LL);
            \draw (R)    -- ++(-\dxii,0) coordinate(auxRL) -- (RL);
            \draw (R)    -- ++(\dxii,0)  coordinate(auxRR) -- (RR);
            \draw (LL)   -- ++(-\leafsep,0) coordinate(auxLLL) -- (LLL);
            \draw (LL)   -- ++(\leafsep,0)  coordinate(auxLLR) -- (LLR);
            \draw (RL)   -- ++(-\leafsep,0) coordinate(auxRLL) -- (RLL);
            \draw (RL)   -- ++(\leafsep,0)  coordinate(auxRLR) -- (RLR);
            \draw (RR)   -- ++(-\leafsep,0) coordinate(auxRRL) -- (RRL);
            \draw (RR)   -- ++(\leafsep,0)  coordinate(auxRRR) -- (RRR);
          \end{tikzpicture}
      }
    \end{minipage}
    \hfill
    \textcolor{gray}{$\longrightarrow$}
    \hfill
    \begin{minipage}{0.45\linewidth}
      \resizebox{\linewidth}{!}{%
        \begin{tikzpicture}[
              every label/.append style={font=\huge},
              node/.style={
                draw, fill=white, circle, inner sep=0pt, font=\huge,
                drop shadow, text width=3em, align=center
              },
              leaf/.style={
                shape=rectangle, rounded corners, draw, fill=white,
                inner sep=4pt, minimum width=5em, minimum height=3em,
                font=\huge, align=center
              }
            ]
            \def\dx{4} \def\dy{1.4} \def\dxii{2} \def\leafsep{1}

            %  white rectangle and its label
            \node[leaf, draw=white, line width=2pt] (start)
              at ($ (above)!.5!(root) +(-1,0.8) $) {};
            \node[above, text=white] at (start.north) {Bus Register};
            
            % root and incoming arrow
            \node[node, draw=cyan, line width=2.5pt] (root) at (0,0) {$\ket{0}$};
            \coordinate (above) at ($(root)+(0,\dy)$);
            \draw[-, cyan, line width=3pt] (above) -- (root);
        
            % blue Start rectangle and its label
            \node[leaf, draw=blue!40!black, line width=2pt] (start)
              at ($ (above)!.5!(root) +(-3,0) $) {$\ket{0}$};
            \node[above] at (start.north) {Bus Register};

            % Dashed line entering the blue rectangle from the right
            \coordinate (startRightIn) at ($(start.east)+(1,0)$);
            \draw[dashed, line width=1.2pt] (startRightIn) -- (start.east);

            % Dashed blue line exiting from the blue rectangle (left, then down)
            \coordinate (startLeftOut) at ($(start.west)+(0,0)$);      % Just outside the left edge
            \coordinate (leftPt)      at ($(startLeftOut)+(-0.7,0)$);      % 3pt to the left
            \coordinate (downPt)      at ($(leftPt)+(0,-1.5)$);            % 3pt down

            \draw[dashed, ->, line width=1.2pt]
             (startLeftOut) -- (leftPt) -- (downPt);

            % left branch
            \coordinate (auxL) at ($(root)+(-\dx,0)$);
            \draw[-, cyan, line width=3pt] (root) -- (auxL) -- (L);
            \draw[-, cyan, line width=3pt] (L) -- ++(\dxii,0) coordinate(auxLR) -- (LR);
        
            % internal nodes
            \node[node, draw=cyan, line width=2.5pt] (L)  at ($(root)+(-\dx,-\dy)$) {$\ket{1}$};
            \node[node] (R)  at ($(root)+(\dx,-\dy)$)  {$\ket{\bullet}$};
            \node[node] (LL) at ($(L)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
            \node[node, draw=cyan, line width=2.5pt] (LR) at ($(L)+(\dxii,-\dy)$)  {$\ket{\gamma}$};
            \node[node] (RL) at ($(R)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
            \node[node] (RR) at ($(R)+(\dxii,-\dy)$)  {$\ket{\bullet}$};
        
            % leaves
            \node[leaf] (LLL) at ($(LL)+(-\leafsep,-\dy)$) {$\ket{x_0}$};
            \node[leaf] (LLR) at ($(LL)+(\leafsep,-\dy)$)  {$\ket{x_1}$};
            \node[leaf, draw=cyan, line width=2.5pt] (LRL) at ($(LR)+(-\leafsep,-\dy)$) {$\ket{x_2}$};
            \node[leaf, draw=cyan, line width=2.5pt] (LRR) at ($(LR)+(\leafsep,-\dy)$)  {$\ket{x_3}$};
            \node[leaf] (RLL) at ($(RL)+(-\leafsep,-\dy)$) {$\ket{x_4}$};
            \node[leaf] (RLR) at ($(RL)+(\leafsep,-\dy)$)  {$\ket{x_5}$};
            \node[leaf] (RRL) at ($(RR)+(-\leafsep,-\dy)$) {$\ket{x_6}$};
            \node[leaf] (RRR) at ($(RR)+(\leafsep,-\dy)$)  {$\ket{x_7}$};
        
            % highlighted purple edges
            \draw[-, cyan, line width=3pt] (LR) -- ++(-\leafsep,0) coordinate(auxLRL) -- (LRL);
            \draw[-, cyan, line width=3pt] (LR) -- ++(\leafsep,0)  coordinate(auxLRR) -- (LRR);
        
            % remaining black edges
            \draw (root) -- ++(\dx,0)  coordinate(auxR) -- (R);
            \draw (L)    -- ++(-\dxii,0) coordinate(auxLL) -- (LL);
            \draw (R)    -- ++(-\dxii,0) coordinate(auxRL) -- (RL);
            \draw (R)    -- ++(\dxii,0)  coordinate(auxRR) -- (RR);
            \draw (LL)   -- ++(-\leafsep,0) coordinate(auxLLL) -- (LLL);
            \draw (LL)   -- ++(\leafsep,0)  coordinate(auxLLR) -- (LLR);
            \draw (RL)   -- ++(-\leafsep,0) coordinate(auxRLL) -- (RLL);
            \draw (RL)   -- ++(\leafsep,0)  coordinate(auxRLR) -- (RLR);
            \draw (RR)   -- ++(-\leafsep,0) coordinate(auxRRL) -- (RRL);
            \draw (RR)   -- ++(\leafsep,0)  coordinate(auxRRR) -- (RRR);
          \end{tikzpicture}
      }
    \end{minipage}
  \end{subfigure}
  \vspace{1em}
  \textcolor{gray}{\RightCellDownArrow{\baselineskip}}
  %=== Row 2: input state |1> ===%
  \begin{subfigure}[t]{\textwidth}
    \centering
    \begin{minipage}{0.45\linewidth}
      \resizebox{\linewidth}{!}{%
      \begin{tikzpicture}[
              every label/.append style={font=\huge},
              node/.style={
                draw, fill=white, circle, inner sep=0pt, font=\huge,
                drop shadow, text width=3em, align=center
              },
              leaf/.style={
                shape=rectangle, rounded corners, draw, fill=white,
                inner sep=4pt, minimum width=5em, minimum height=3em,
                font=\huge, align=center
              }
            ]
            \def\dx{4} \def\dy{1.4} \def\dxii{2} \def\leafsep{1}
        
            % root and incoming arrow
            \node[node, draw=cyan, line width=2.5pt] (root) at (0,0) {$\ket{0}$};
            \coordinate (above) at ($(root)+(0,\dy)$);
            \draw[-, cyan, line width=3pt] (above) -- (root);
        
            % blue Start rectangle and its label
            \node[leaf, font=\huge, draw=blue!40!black, line width=2pt] (start)
              at ($ (above)!.5!(root) +(-2,-6.1) $) {$\alpha\ket{00}+\beta\ket{10}$};
            \node[below] at (start.south) {Bus Register};
        
            % left branch
            \coordinate (auxL) at ($(root)+(-\dx,0)$);
            \draw[-, cyan, line width=3pt] (root) -- (auxL) -- (L);
            \draw[-, cyan, line width=3pt] (L) -- ++(\dxii,0) coordinate(auxLR) -- (LR);
        
            % internal nodes
            \node[node, draw=cyan, line width=2.5pt] (L)  at ($(root)+(-\dx,-\dy)$) {$\ket{1}$};
            \node[node] (R)  at ($(root)+(\dx,-\dy)$)  {$\ket{\bullet}$};
            \node[node] (LL) at ($(L)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
            \node[node, draw=cyan, line width=2.5pt] (LR) at ($(L)+(\dxii,-\dy)$)  {$\ket{\gamma}$};
            \node[node] (RL) at ($(R)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
            \node[node] (RR) at ($(R)+(\dxii,-\dy)$)  {$\ket{\bullet}$};
        
            % leaves
            \node[leaf] (LLL) at ($(LL)+(-\leafsep,-\dy)$) {$\ket{x_0}$};
            \node[leaf] (LLR) at ($(LL)+(\leafsep,-\dy)$)  {$\ket{x_1}$};
            \node[leaf, draw=cyan, line width=2.5pt] (LRL) at ($(LR)+(-\leafsep,-\dy)$) {$\ket{x_2}$};
            \node[leaf, draw=cyan, line width=2.5pt] (LRR) at ($(LR)+(\leafsep,-\dy)$)  {$\ket{x_3}$};
            \node[leaf] (RLL) at ($(RL)+(-\leafsep,-\dy)$) {$\ket{x_4}$};
            \node[leaf] (RLR) at ($(RL)+(\leafsep,-\dy)$)  {$\ket{x_5}$};
            \node[leaf] (RRL) at ($(RR)+(-\leafsep,-\dy)$) {$\ket{x_6}$};
            \node[leaf] (RRR) at ($(RR)+(\leafsep,-\dy)$)  {$\ket{x_7}$};
        
            % highlighted purple edges
            \draw[-, cyan, line width=3pt] (LR) -- ++(-\leafsep,0) coordinate(auxLRL) -- (LRL);
            \draw[-, cyan, line width=3pt] (LR) -- ++(\leafsep,0)  coordinate(auxLRR) -- (LRR);
        
            % remaining black edges
            \draw (root) -- ++(\dx,0)  coordinate(auxR) -- (R);
            \draw (L)    -- ++(-\dxii,0) coordinate(auxLL) -- (LL);
            \draw (R)    -- ++(-\dxii,0) coordinate(auxRL) -- (RL);
            \draw (R)    -- ++(\dxii,0)  coordinate(auxRR) -- (RR);
            \draw (LL)   -- ++(-\leafsep,0) coordinate(auxLLL) -- (LLL);
            \draw (LL)   -- ++(\leafsep,0)  coordinate(auxLLR) -- (LLR);
            \draw (RL)   -- ++(-\leafsep,0) coordinate(auxRLL) -- (RLL);
            \draw (RL)   -- ++(\leafsep,0)  coordinate(auxRLR) -- (RLR);
            \draw (RR)   -- ++(-\leafsep,0) coordinate(auxRRL) -- (RRL);
            \draw (RR)   -- ++(\leafsep,0)  coordinate(auxRRR) -- (RRR);
          \end{tikzpicture}
      }
    \end{minipage}
    \hfill
    \textcolor{gray}{$\longleftarrow$}
    \hfill
    \begin{minipage}{0.45\linewidth}
      \resizebox{\linewidth}{!}{%
        \begin{tikzpicture}[
              every label/.append style={font=\huge},
              node/.style={
                draw, fill=white, circle, inner sep=0pt, font=\huge,
                drop shadow, text width=3em, align=center
              },
              leaf/.style={
                shape=rectangle, rounded corners, draw, fill=white,
                inner sep=4pt, minimum width=5em, minimum height=3em,
                font=\huge, align=center
              }
            ]
            \def\dx{4} \def\dy{1.4} \def\dxii{2} \def\leafsep{1}
        
            % root and incoming arrow
            \node[node, draw=cyan, line width=2.5pt] (root) at (0,0) {$\ket{0}$};
            \coordinate (above) at ($(root)+(0,\dy)$);
            \draw[-, cyan, line width=3pt] (above) -- (root);
        
            % blue Start rectangle and its label
            \node[leaf, draw=blue!40!black, line width=2pt] (start)
              at ($ (above)!.5!(root) +(-0.9,-2.5) $) {$\ket{0}$};
            \node[right] at (start.east) {Bus Register};

            % Dashed line exiting from the top of the blue rectangle, then left
            \coordinate (startAbove) at ($(start.north)+(0,0.3)$);    % 3pt above the rectangle
            \coordinate (leftTurn)   at ($(startAbove)+(-2,0)$);    % 3pt to the left
            
            \draw[dashed, line width=1.2pt] (start.north) -- (startAbove) -- (leftTurn);

            % Dashed arrow exiting from below the blue rectangle
            \coordinate (startBelow) at ($(start.south)+(0,-0.3)$); % adjust -0.7 as needed for length
            \draw[dashed, ->, line width=1.2pt] (start.south) -- (startBelow);

            \node[leaf, font=\huge, draw=white, line width=2pt] (start)
              at ($ (above)!.5!(root) +(-2,-6.1) $) {};
            \node[below, font=\color{white}] at (start.south) {Bus Register};
        
            % left branch
            \coordinate (auxL) at ($(root)+(-\dx,0)$);
            \draw[-, cyan, line width=3pt] (root) -- (auxL) -- (L);
            \draw[-, cyan, line width=3pt] (L) -- ++(\dxii,0) coordinate(auxLR) -- (LR);
        
            % internal nodes
            \node[node, draw=cyan, line width=2.5pt] (L)  at ($(root)+(-\dx,-\dy)$) {$\ket{1}$};
            \node[node] (R)  at ($(root)+(\dx,-\dy)$)  {$\ket{\bullet}$};
            \node[node] (LL) at ($(L)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
            \node[node, draw=cyan, line width=2.5pt] (LR) at ($(L)+(\dxii,-\dy)$)  {$\ket{\gamma}$};
            \node[node] (RL) at ($(R)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
            \node[node] (RR) at ($(R)+(\dxii,-\dy)$)  {$\ket{\bullet}$};
        
            % leaves
            \node[leaf] (LLL) at ($(LL)+(-\leafsep,-\dy)$) {$\ket{x_0}$};
            \node[leaf] (LLR) at ($(LL)+(\leafsep,-\dy)$)  {$\ket{x_1}$};
            \node[leaf, draw=cyan, line width=2.5pt] (LRL) at ($(LR)+(-\leafsep,-\dy)$) {$\ket{x_2}$};
            \node[leaf, draw=cyan, line width=2.5pt] (LRR) at ($(LR)+(\leafsep,-\dy)$)  {$\ket{x_3}$};
            \node[leaf] (RLL) at ($(RL)+(-\leafsep,-\dy)$) {$\ket{x_4}$};
            \node[leaf] (RLR) at ($(RL)+(\leafsep,-\dy)$)  {$\ket{x_5}$};
            \node[leaf] (RRL) at ($(RR)+(-\leafsep,-\dy)$) {$\ket{x_6}$};
            \node[leaf] (RRR) at ($(RR)+(\leafsep,-\dy)$)  {$\ket{x_7}$};
        
            % highlighted purple edges
            \draw[-, cyan, line width=3pt] (LR) -- ++(-\leafsep,0) coordinate(auxLRL) -- (LRL);
            \draw[-, cyan, line width=3pt] (LR) -- ++(\leafsep,0)  coordinate(auxLRR) -- (LRR);
        
            % remaining black edges
            \draw (root) -- ++(\dx,0)  coordinate(auxR) -- (R);
            \draw (L)    -- ++(-\dxii,0) coordinate(auxLL) -- (LL);
            \draw (R)    -- ++(-\dxii,0) coordinate(auxRL) -- (RL);
            \draw (R)    -- ++(\dxii,0)  coordinate(auxRR) -- (RR);
            \draw (LL)   -- ++(-\leafsep,0) coordinate(auxLLL) -- (LLL);
            \draw (LL)   -- ++(\leafsep,0)  coordinate(auxLLR) -- (LLR);
            \draw (RL)   -- ++(-\leafsep,0) coordinate(auxRLL) -- (RLL);
            \draw (RL)   -- ++(\leafsep,0)  coordinate(auxRLR) -- (RLR);
            \draw (RR)   -- ++(-\leafsep,0) coordinate(auxRRL) -- (RRL);
            \draw (RR)   -- ++(\leafsep,0)  coordinate(auxRRR) -- (RRR);
          \end{tikzpicture}
      }
    \end{minipage}
  \end{subfigure}    
  \vspace{0.5em}
  \textcolor{gray}{\LeftCellDownArrow{\baselineskip}}
   %=== Row 3: input state |1> ===%
  \begin{subfigure}[t]{\textwidth}
    \centering
    \begin{minipage}{0.45\linewidth}
      \resizebox{\linewidth}{!}{%
        \begin{tikzpicture}[
              every label/.append style={font=\huge},
              node/.style={
                draw, fill=white, circle, inner sep=0pt, font=\huge,
                drop shadow, text width=3em, align=center
              },
              leaf/.style={
                shape=rectangle, rounded corners, draw, fill=white,
                inner sep=4pt, minimum width=5em, minimum height=3em,
                font=\huge, align=center
              }
            ]
            \def\dx{4} \def\dy{1.4} \def\dxii{2} \def\leafsep{1}
        
            % root and incoming arrow
            \node[node, draw=cyan, line width=2.5pt] (root) at (0,0) {$\ket{0}$};
            \coordinate (above) at ($(root)+(0,\dy)$);
            \draw[-, cyan, line width=3pt] (above) -- (root);
        
            % blue Start rectangle and its label
            \node[leaf, font=\huge, draw=blue!40!black, line width=2pt] (start)
              at ($ (above)!.5!(root) +(-2,-6.1) $) {$\alpha\ket{0\,x_2}+\beta\ket{1\,x_3}$};
            \node[below] at (start.south) {Bus Register};
        
            % left branch
            \coordinate (auxL) at ($(root)+(-\dx,0)$);
            \draw[-, cyan, line width=3pt] (root) -- (auxL) -- (L);
            \draw[-, cyan, line width=3pt] (L) -- ++(\dxii,0) coordinate(auxLR) -- (LR);
        
            % internal nodes
            \node[node, draw=cyan, line width=2.5pt] (L)  at ($(root)+(-\dx,-\dy)$) {$\ket{1}$};
            \node[node] (R)  at ($(root)+(\dx,-\dy)$)  {$\ket{\bullet}$};
            \node[node] (LL) at ($(L)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
            \node[node, draw=cyan, line width=2.5pt] (LR) at ($(L)+(\dxii,-\dy)$)  {$\ket{\gamma}$};
            \node[node] (RL) at ($(R)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
            \node[node] (RR) at ($(R)+(\dxii,-\dy)$)  {$\ket{\bullet}$};
        
            % leaves
            \node[leaf] (LLL) at ($(LL)+(-\leafsep,-\dy)$) {$\ket{x_0}$};
            \node[leaf] (LLR) at ($(LL)+(\leafsep,-\dy)$)  {$\ket{x_1}$};
            \node[leaf, draw=cyan, line width=2.5pt] (LRL) at ($(LR)+(-\leafsep,-\dy)$) {$\ket{x_2}$};
            \node[leaf, draw=cyan, line width=2.5pt] (LRR) at ($(LR)+(\leafsep,-\dy)$)  {$\ket{x_3}$};
            \node[leaf] (RLL) at ($(RL)+(-\leafsep,-\dy)$) {$\ket{x_4}$};
            \node[leaf] (RLR) at ($(RL)+(\leafsep,-\dy)$)  {$\ket{x_5}$};
            \node[leaf] (RRL) at ($(RR)+(-\leafsep,-\dy)$) {$\ket{x_6}$};
            \node[leaf] (RRR) at ($(RR)+(\leafsep,-\dy)$)  {$\ket{x_7}$};
        
            % highlighted purple edges
            \draw[-, cyan, line width=3pt] (LR) -- ++(-\leafsep,0) coordinate(auxLRL) -- (LRL);
            \draw[-, cyan, line width=3pt] (LR) -- ++(\leafsep,0)  coordinate(auxLRR) -- (LRR);
        
            % remaining black edges
            \draw (root) -- ++(\dx,0)  coordinate(auxR) -- (R);
            \draw (L)    -- ++(-\dxii,0) coordinate(auxLL) -- (LL);
            \draw (R)    -- ++(-\dxii,0) coordinate(auxRL) -- (RL);
            \draw (R)    -- ++(\dxii,0)  coordinate(auxRR) -- (RR);
            \draw (LL)   -- ++(-\leafsep,0) coordinate(auxLLL) -- (LLL);
            \draw (LL)   -- ++(\leafsep,0)  coordinate(auxLLR) -- (LLR);
            \draw (RL)   -- ++(-\leafsep,0) coordinate(auxRLL) -- (RLL);
            \draw (RL)   -- ++(\leafsep,0)  coordinate(auxRLR) -- (RLR);
            \draw (RR)   -- ++(-\leafsep,0) coordinate(auxRRL) -- (RRL);
            \draw (RR)   -- ++(\leafsep,0)  coordinate(auxRRR) -- (RRR);
          \end{tikzpicture}
      }
    \end{minipage}
    \hfill
    \textcolor{gray}{$\longrightarrow$}
    \hfill
    \begin{minipage}{0.45\linewidth}
      \resizebox{\linewidth}{!}{%
        \begin{tikzpicture}[
              every label/.append style={font=\huge},
              node/.style={
                draw, fill=white, circle, inner sep=0pt, font=\huge,
                drop shadow, text width=3em, align=center
              },
              leaf/.style={
                shape=rectangle, rounded corners, draw, fill=white,
                inner sep=4pt, minimum width=5em, minimum height=3em,
                font=\huge, align=center
              }
            ]
            \def\dx{4} \def\dy{1.4} \def\dxii{2} \def\leafsep{1}
        
            % root and incoming arrow
            \node[node, draw=cyan, line width=2.5pt] (root) at (0,0) {$\ket{0}$};
            \coordinate (above) at ($(root)+(0,\dy)$);
            \draw[-, cyan, line width=3pt] (above) -- (root);
        
            % blue Start rectangle and its label
            \node[leaf, draw=blue!40!black, line width=2pt] (start)
              at ($ (above)!.5!(root) +(0,-2.5) $) {$\alpha\ket{0\,x_2}+\beta\ket{1\,x_3}$};
            \node[above] at ($(start.north)+(0.5,0)$) {Bus Register};

            % Dashed line exiting from the top of the blue rectangle, then left
            \coordinate (startAbove) at ($(start.north)+(-0.8,0.3)$);    % 3pt above the rectangle
            \coordinate (leftTurn)   at ($(startAbove)+(-2,0)$);    % 3pt to the left
            
            \draw[dashed, <-, line width=1.2pt] (leftTurn) -- (startAbove) -- ($(start.north)+(-0.8,0)$);

            % Dashed arrow exiting from below the blue rectangle
            \coordinate (startBelow) at ($(start.south)+(-0.8,-0.3)$); % adjust -0.7 as needed for length
            \draw[dashed,  line width=1.2pt] ($(start.south)+(-0.8,0)$) -- (startBelow);

            \node[leaf, font=\huge, draw=white, line width=2pt] (start)
              at ($ (above)!.5!(root) +(-2,-6.1) $) {};
            \node[below, font=\color{white}] at (start.south) {Bus Register};
        
            % left branch
            \coordinate (auxL) at ($(root)+(-\dx,0)$);
            \draw[-, cyan, line width=3pt] (root) -- (auxL) -- (L);
            \draw[-, cyan, line width=3pt] (L) -- ++(\dxii,0) coordinate(auxLR) -- (LR);
        
            % internal nodes
            \node[node, draw=cyan, line width=2.5pt] (L)  at ($(root)+(-\dx,-\dy)$) {$\ket{1}$};
            \node[node] (R)  at ($(root)+(\dx,-\dy)$)  {$\ket{\bullet}$};
            \node[node] (LL) at ($(L)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
            \node[node, draw=cyan, line width=2.5pt] (LR) at ($(L)+(\dxii,-\dy)$)  {$\ket{\gamma}$};
            \node[node] (RL) at ($(R)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
            \node[node] (RR) at ($(R)+(\dxii,-\dy)$)  {$\ket{\bullet}$};
        
            % leaves
            \node[leaf] (LLL) at ($(LL)+(-\leafsep,-\dy)$) {$\ket{x_0}$};
            \node[leaf] (LLR) at ($(LL)+(\leafsep,-\dy)$)  {$\ket{x_1}$};
            \node[leaf, draw=cyan, line width=2.5pt] (LRL) at ($(LR)+(-\leafsep,-\dy)$) {$\ket{x_2}$};
            \node[leaf, draw=cyan, line width=2.5pt] (LRR) at ($(LR)+(\leafsep,-\dy)$)  {$\ket{x_3}$};
            \node[leaf] (RLL) at ($(RL)+(-\leafsep,-\dy)$) {$\ket{x_4}$};
            \node[leaf] (RLR) at ($(RL)+(\leafsep,-\dy)$)  {$\ket{x_5}$};
            \node[leaf] (RRL) at ($(RR)+(-\leafsep,-\dy)$) {$\ket{x_6}$};
            \node[leaf] (RRR) at ($(RR)+(\leafsep,-\dy)$)  {$\ket{x_7}$};
        
            % highlighted purple edges
            \draw[-, cyan, line width=3pt] (LR) -- ++(-\leafsep,0) coordinate(auxLRL) -- (LRL);
            \draw[-, cyan, line width=3pt] (LR) -- ++(\leafsep,0)  coordinate(auxLRR) -- (LRR);
        
            % remaining black edges
            \draw (root) -- ++(\dx,0)  coordinate(auxR) -- (R);
            \draw (L)    -- ++(-\dxii,0) coordinate(auxLL) -- (LL);
            \draw (R)    -- ++(-\dxii,0) coordinate(auxRL) -- (RL);
            \draw (R)    -- ++(\dxii,0)  coordinate(auxRR) -- (RR);
            \draw (LL)   -- ++(-\leafsep,0) coordinate(auxLLL) -- (LLL);
            \draw (LL)   -- ++(\leafsep,0)  coordinate(auxLLR) -- (LLR);
            \draw (RL)   -- ++(-\leafsep,0) coordinate(auxRLL) -- (RLL);
            \draw (RL)   -- ++(\leafsep,0)  coordinate(auxRLR) -- (RLR);
            \draw (RR)   -- ++(-\leafsep,0) coordinate(auxRRL) -- (RRL);
            \draw (RR)   -- ++(\leafsep,0)  coordinate(auxRRR) -- (RRR);
          \end{tikzpicture}
      }
    \end{minipage}
  \end{subfigure}
  \textcolor{gray}{\RightCellDownArrow{\baselineskip}}
   %=== Row 4: input state |1> ===%
  \begin{subfigure}[t]{\textwidth}
    \centering
    \begin{minipage}{0.45\linewidth}
      \resizebox{\linewidth}{!}{%
        \begin{tikzpicture}[
              every label/.append style={font=\huge},
              node/.style={
                draw, fill=white, circle, inner sep=0pt, font=\huge,
                drop shadow, text width=3em, align=center
              },
              leaf/.style={
                shape=rectangle, rounded corners, draw, fill=white,
                inner sep=4pt, minimum width=5em, minimum height=3em,
                font=\huge, align=center
              }
            ]
            \def\dx{4} \def\dy{1.4} \def\dxii{2} \def\leafsep{1}
        
            % root and incoming arrow
            \node[node, draw=cyan, line width=2.5pt] (root) at (0,0) {$\ket{0}$};
            \coordinate (above) at ($(root)+(0,\dy)$);
            \draw[-, cyan, line width=3pt] (above) -- (root);
        
            % blue Start rectangle and its label
            \node[leaf, draw=blue!40!black, line width=2pt] (start)
              at ($ (above)!.5!(root) +(-2.4,0.0) $) {$\alpha\ket{0\,x_2}+\beta\ket{1\,x_3}$};
            \node[left] at (start.west) {Bus Register};

            % Dotted arrow exiting from the blue rectangle
            \coordinate (startAbove) at (start.north);
            \draw[dashed, <-, line width=1.2pt] ($(start.north)+(1.2,0.5)$) -- ($(startAbove)+(1.2,0)$);
        
            % left branch
            \coordinate (auxL) at ($(root)+(-\dx,0)$);
            \draw[-, cyan, line width=3pt] (root) -- (auxL) -- (L);
            \draw[-, cyan, line width=3pt] (L) -- ++(\dxii,0) coordinate(auxLR) -- (LR);
        
            % internal nodes
            \node[node, draw=cyan, line width=2.5pt] (L)  at ($(root)+(-\dx,-\dy)$) {$\ket{1}$};
            \node[node] (R)  at ($(root)+(\dx,-\dy)$)  {$\ket{\bullet}$};
            \node[node] (LL) at ($(L)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
            \node[node, draw=cyan, line width=2.5pt] (LR) at ($(L)+(\dxii,-\dy)$)  {$\ket{\gamma}$};
            \node[node] (RL) at ($(R)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
            \node[node] (RR) at ($(R)+(\dxii,-\dy)$)  {$\ket{\bullet}$};
        
            % leaves
            \node[leaf] (LLL) at ($(LL)+(-\leafsep,-\dy)$) {$\ket{x_0}$};
            \node[leaf] (LLR) at ($(LL)+(\leafsep,-\dy)$)  {$\ket{x_1}$};
            \node[leaf, draw=cyan, line width=2.5pt] (LRL) at ($(LR)+(-\leafsep,-\dy)$) {$\ket{x_2}$};
            \node[leaf, draw=cyan, line width=2.5pt] (LRR) at ($(LR)+(\leafsep,-\dy)$)  {$\ket{x_3}$};
            \node[leaf] (RLL) at ($(RL)+(-\leafsep,-\dy)$) {$\ket{x_4}$};
            \node[leaf] (RLR) at ($(RL)+(\leafsep,-\dy)$)  {$\ket{x_5}$};
            \node[leaf] (RRL) at ($(RR)+(-\leafsep,-\dy)$) {$\ket{x_6}$};
            \node[leaf] (RRR) at ($(RR)+(\leafsep,-\dy)$)  {$\ket{x_7}$};
        
            % highlighted purple edges
            \draw[-, cyan, line width=3pt] (LR) -- ++(-\leafsep,0) coordinate(auxLRL) -- (LRL);
            \draw[-, cyan, line width=3pt] (LR) -- ++(\leafsep,0)  coordinate(auxLRR) -- (LRR);
        
            % remaining black edges
            \draw (root) -- ++(\dx,0)  coordinate(auxR) -- (R);
            \draw (L)    -- ++(-\dxii,0) coordinate(auxLL) -- (LL);
            \draw (R)    -- ++(-\dxii,0) coordinate(auxRL) -- (RL);
            \draw (R)    -- ++(\dxii,0)  coordinate(auxRR) -- (RR);
            \draw (LL)   -- ++(-\leafsep,0) coordinate(auxLLL) -- (LLL);
            \draw (LL)   -- ++(\leafsep,0)  coordinate(auxLLR) -- (LLR);
            \draw (RL)   -- ++(-\leafsep,0) coordinate(auxRLL) -- (RLL);
            \draw (RL)   -- ++(\leafsep,0)  coordinate(auxRLR) -- (RLR);
            \draw (RR)   -- ++(-\leafsep,0) coordinate(auxRRL) -- (RRL);
            \draw (RR)   -- ++(\leafsep,0)  coordinate(auxRRR) -- (RRR);
          \end{tikzpicture}
      }
    \end{minipage}
    \hfill
    \textcolor{gray}{$\longleftarrow$}
    \hfill
    \begin{minipage}{0.45\linewidth}
      \resizebox{\linewidth}{!}{%
      \begin{tikzpicture}[
              every label/.append style={font=\huge},
              node/.style={
                draw, fill=white, circle, inner sep=0pt, font=\huge,
                drop shadow, text width=3em, align=center
              },
              leaf/.style={
                shape=rectangle, rounded corners, draw, fill=white,
                inner sep=4pt, minimum width=5em, minimum height=3em,
                font=\huge, align=center
              }
            ]
            \def\dx{4} \def\dy{1.4} \def\dxii{2} \def\leafsep{1}
        
            % root and incoming arrow
            \node[node, draw=cyan, line width=2.5pt] (root) at (0,0) {$\ket{0}$};
            \coordinate (above) at ($(root)+(0,\dy)$);
            \draw[-, cyan, line width=3pt] (above) -- (root);
        
            % blue Start rectangle and its label
            \node[leaf, draw=blue!40!black, line width=2pt] (start)
              at ($ (above)!.5!(root) +(-4,0) $) {$\alpha\ket{0\,x_2}+\beta\ket{1\,x_3}$};
            \node[above] at (start.north) {Bus Register};

            % Dashed line entering the blue rectangle from the right
            \coordinate (startRightIn) at ($(start.east)+(1,0)$);
            \draw[dashed, <-, line width=1.2pt] (startRightIn) -- (start.east);

            % Dashed blue line exiting from the blue rectangle (left, then down)
            \coordinate (startBelow) at ($(start.south)+(-0.5,0)$);      % Just 3pt to the left
            \coordinate (downPt)      at ($(startBelow)+(0,-1)$);            % 3pt down

            \draw[dashed, line width=1.2pt]
             (startBelow) -- (downPt);

            % left branch
            \coordinate (auxL) at ($(root)+(-\dx,0)$);
            \draw[-, cyan, line width=3pt] (root) -- (auxL) -- (L);
            \draw[-, cyan, line width=3pt] (L) -- ++(\dxii,0) coordinate(auxLR) -- (LR);
        
            % internal nodes
            \node[node, draw=cyan, line width=2.5pt] (L)  at ($(root)+(-\dx,-\dy)$) {$\ket{1}$};
            \node[node] (R)  at ($(root)+(\dx,-\dy)$)  {$\ket{\bullet}$};
            \node[node] (LL) at ($(L)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
            \node[node, draw=cyan, line width=2.5pt] (LR) at ($(L)+(\dxii,-\dy)$)  {$\ket{\gamma}$};
            \node[node] (RL) at ($(R)+(-\dxii,-\dy)$) {$\ket{\bullet}$};
            \node[node] (RR) at ($(R)+(\dxii,-\dy)$)  {$\ket{\bullet}$};
        
            % leaves
            \node[leaf] (LLL) at ($(LL)+(-\leafsep,-\dy)$) {$\ket{x_0}$};
            \node[leaf] (LLR) at ($(LL)+(\leafsep,-\dy)$)  {$\ket{x_1}$};
            \node[leaf, draw=cyan, line width=2.5pt] (LRL) at ($(LR)+(-\leafsep,-\dy)$) {$\ket{x_2}$};
            \node[leaf, draw=cyan, line width=2.5pt] (LRR) at ($(LR)+(\leafsep,-\dy)$)  {$\ket{x_3}$};
            \node[leaf] (RLL) at ($(RL)+(-\leafsep,-\dy)$) {$\ket{x_4}$};
            \node[leaf] (RLR) at ($(RL)+(\leafsep,-\dy)$)  {$\ket{x_5}$};
            \node[leaf] (RRL) at ($(RR)+(-\leafsep,-\dy)$) {$\ket{x_6}$};
            \node[leaf] (RRR) at ($(RR)+(\leafsep,-\dy)$)  {$\ket{x_7}$};
        
            % highlighted purple edges
            \draw[-, cyan, line width=3pt] (LR) -- ++(-\leafsep,0) coordinate(auxLRL) -- (LRL);
            \draw[-, cyan, line width=3pt] (LR) -- ++(\leafsep,0)  coordinate(auxLRR) -- (LRR);
        
            % remaining black edges
            \draw (root) -- ++(\dx,0)  coordinate(auxR) -- (R);
            \draw (L)    -- ++(-\dxii,0) coordinate(auxLL) -- (LL);
            \draw (R)    -- ++(-\dxii,0) coordinate(auxRL) -- (RL);
            \draw (R)    -- ++(\dxii,0)  coordinate(auxRR) -- (RR);
            \draw (LL)   -- ++(-\leafsep,0) coordinate(auxLLL) -- (LLL);
            \draw (LL)   -- ++(\leafsep,0)  coordinate(auxLLR) -- (LLR);
            \draw (RL)   -- ++(-\leafsep,0) coordinate(auxRLL) -- (RLL);
            \draw (RL)   -- ++(\leafsep,0)  coordinate(auxRLR) -- (RLR);
            \draw (RR)   -- ++(-\leafsep,0) coordinate(auxRRL) -- (RRL);
            \draw (RR)   -- ++(\leafsep,0)  coordinate(auxRRR) -- (RRR);
          \end{tikzpicture}
